Fast and Secure Routing Algorithms for Quantum Key Distribution Networks

We consider the problem of secure packet routing at the maximum achievable rate in Quantum Key Distribution (QKD) networks. Assume that a QKD protocol generates symmetric private key pairs for secure communication over each link in a network. The quantum key generation process is modeled using a stochastic counting process. Packets are first encrypted with the quantum keys available for each hop and then transmitted on a point-to-point basis over the links. A fundamental problem in this setting is the design of a secure and capacity-achieving routing policy that takes into account the time-varying availability of the encryption keys and finite link capacities. In this paper, we propose a new secure throughput-optimal policy called Tandem Queue Decomposition (TQD). The TQD policy is derived by combining the QKD process with the Universal Max Weight routing policy, proposed earlier by Sinha and Modiano. We show that the TQD policy solves the problem of secure and efficient packet routing for a broad class of traffic, including unicast, broadcast, multicast, and anycast. The proposed decomposition reduces the problem to the generalized network flow problem without the key availability constraints over a transformed network. The proof of the throughput-optimality of the TQD policy uses the Lyapunov stability theory for analyzing the interdependent packet queueing process and the key-storage dynamics. Finally, we demonstrate the competitiveness of the TQD policy over the existing algorithms by numerically comparing them on a simulator that we build on top of the state-of-the-art OMNeT++ network simulator platform.

==> figures/basis.tikz <==
	\colorlet{dRed}{red!80!black}
	\colorlet{dBlue}{blue!70!black}
	\colorlet{dGreen}{green!70!black}
	\colorlet{dPink}{purple!70!white}
	
	
	\def\ndr{3cm}
	\def\xfctr{3}
	\def\onovrrttwo{0.7071}
	
	\begin{tikzpicture}
	\draw[line width=2mm,->] (0,0) -- (0,\xfctr*\ndr) node[anchor=south,scale=3] {1};
	\draw[line width= 2mm,->] (0,0) -- (\xfctr*\ndr,0)node[anchor=west,scale=3] {0};
	\draw[line width= 2mm,->,color=dBlue] (0,0) -- (\xfctr*\ndr*\onovrrttwo,\xfctr*\ndr*\onovrrttwo)node[anchor=south west,scale=3] {0};
	\draw[line width= 2mm,->,color=dBlue] (0,0) -- (-\xfctr*\ndr*\onovrrttwo,\xfctr*\ndr*\onovrrttwo)node[anchor=south east,scale=3] {1};
	
	\draw[fill=dBlue](\xfctr*\ndr,0.75\xfctr*\ndr) circle (0.5cm) node[scale=5, xshift=1.3cm] {diagonal basis};
	%			\node[scale=3] at (\xfctr*\ndr*1.35,0.75\xfctr*\ndr) {diagonal basis};
	%			
	\draw[fill=black,yshift=2cm](\xfctr*\ndr,0.75\xfctr*\ndr) circle (0.5cm) node[scale=5, xshift=1.45cm] {rectilinear basis};
\end{tikzpicture}

==> figures/trusted_node.tikz <==
\colorlet{dRed}{red!80!black}
\colorlet{dBlue}{blue!70!black}
\colorlet{dGreen}{green!70!black}
\colorlet{dPink}{purple!70!white}

\def\keyht{3cm}
\def\antr{0.75cm}
\def\ndr{4cm}
\def\yofst{5.25cm}
\def\xfctr{3.2}
\def\tx{2cm}
\def\yantofstfctr{0.45}
\tikzset{
  redKey/.pic={
    code={
      \filldraw [line width=2mm, dRed] (0,0) -- (0,\keyht);
      \fill [even odd rule, inner color=white, outer color=dRed] (0,\keyht) circle (\antr);
    }
  },
  blueKey/.pic={
    code={
      \filldraw [line width=2mm, dBlue] (0,0) -- (0,\keyht);
      \fill [even odd rule, inner color=white, outer color=dBlue] (0,\keyht) circle (\antr);
    }
  },
  greenKey/.pic={
    code={
      \filldraw [line width=2mm, dGreen] (0,0) -- (0,\keyht);
      \fill [even odd rule, inner color=white, outer color=dGreen] (0,\keyht) circle (\antr);
    }
  },
  pinkKey/.pic={
    code={
      \filldraw [line width=2mm, dPink] (0,0) -- (0,\keyht);
      \fill [even odd rule, inner color=white, outer color=dPink] (0,\keyht) circle (\antr);
    }
  }
}

\begin{tikzpicture}
\draw [line width=2mm] (0,0) circle (\ndr);
\node[scale=6] at (0.5*\ndr,0) {\color{dRed}\rotatebox{-45}{\faKey}};

\draw [line width=2mm] (\xfctr*\ndr,0) circle (\ndr);
\node[scale=6] at (\xfctr*\ndr-0.5*\ndr,0) {\color{dRed}\sffamily\rotatebox{-45}{\faKey}};
\node[scale=6] at (\xfctr*\ndr+0.5*\ndr,0) {\color{dBlue}\rotatebox{-45}{\faKey}};

\draw [line width=2mm] (2*\xfctr*\ndr,0) circle (\ndr);
\node[scale=6] at (2*\xfctr*\ndr-0.5*\ndr,0) {\color{dBlue}\rotatebox{-45}{\faKey}};
\node[scale=6] at (2*\xfctr*\ndr+0.5*\ndr,0) {\color{dGreen}\rotatebox{-45}{\faKey}};

\draw [line width=2mm] (3*\xfctr*\ndr,0) circle (\ndr);
\node[scale=6] at (3*\xfctr*\ndr-0.5*\ndr,0) {\color{dGreen}\rotatebox{-45}{\faKey}};
\node[scale=6] at (3*\xfctr*\ndr+0.5*\ndr,0) {\color{dPink} \rotatebox{-45}{\faKey}};

\draw [line width=2mm] (4*\xfctr*\ndr,0) circle (\ndr);
\node[scale=6] at (4*\xfctr*\ndr-0.5*\ndr,0) {\color{dPink}\rotatebox{-45}{\faKey}};

\foreach \i in {0,...,4}{
\pgfmathtruncatemacro{\n}{\i+1}
\node[anchor=center,scale=5] at (\i*\xfctr*\ndr,-\yofst) {\sffamily\bfseries\n};
}

\foreach \i/\j in {1/dRed,2/dBlue,3/dGreen,4/dPink}{
\node[anchor=center,scale=8] at (\i*\xfctr*\ndr-1.6*\ndr,\yofst) {\sffamily\faFileTextO};
\node[anchor=center,scale=6] at (\i*\xfctr*\ndr-1.9*\ndr,\yofst+1.5cm) {\sffamily\color{\j}\faLock};
}

\foreach \i in {1,...,4}{
\pgfmathtruncatemacro{\p}{\i-1}
\draw [-{Latex[scale=1.5]}, line width=2mm] (\p*\xfctr*\ndr+\ndr,0) -- (\i*\xfctr*\ndr-\ndr,0);
}
\end{tikzpicture}

